Solving the Homogeneous Boltzmann Equation with Arbitrary Scattering Kernel

With applications in astroparticle physics in mind, we generalize a method for the solution of the nonlinear, space homogeneous Boltzmann equation with isotropic distribution function to arbitrary matrix elements. The method is based on the expansion of the matrix element in terms of two cosines of the "scattering angles". The scattering functions used by previous authors in particle physics for matrix elements in Fermi-approximation are retrieved as lowest order results in this expansion. The method is designed for the unified treatment of reactive mixtures of particles obeying different scattering laws, including the quantum statistical terms for blocking or stimulated emission, in possibly large networks of Boltzmann equations. Although our notation is the relativistic one, as it is used in astroparticle physics, the results can also be applied in the classical case.

==> Dnm3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,2230){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6669,2391){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6669,2553){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6669,2715){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6669,2877){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6669,3039){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(6669,3200){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(6669,3362){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(6669,3524){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(6669,3686){\makebox(0,0)[l]{\strut{} 0.09}}%
      \put(6669,3847){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(1469,1108){\makebox(0,0){\strut{} 1}}%
      \put(2082,992){\makebox(0,0){\strut{} 2}}%
      \put(2695,876){\makebox(0,0){\strut{} 3}}%
      \put(3308,759){\makebox(0,0){\strut{} 4}}%
      \put(3919,643){\makebox(0,0){\strut{} 5}}%
      \put(4701,809){\makebox(0,0){\strut{} 1}}%
      \put(5055,1011){\makebox(0,0){\strut{} 2}}%
      \put(5408,1212){\makebox(0,0){\strut{} 3}}%
      \put(5762,1414){\makebox(0,0){\strut{} 4}}%
      \put(6116,1615){\makebox(0,0){\strut{} 5}}%
      \put(864,2008){\makebox(0,0)[r]{\strut{} 0}}%
      \put(864,2298){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(864,2588){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(864,2877){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(864,3168){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(864,3458){\makebox(0,0)[r]{\strut{} 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2167,696){\makebox(0,0){$q$}}%
      \put(6082,1041){\makebox(0,0){$r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dnm3d_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dnm_2_0qlargerk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(782,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(782,1063){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(782,1646){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(782,2229){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(782,2811){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(782,3394){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(782,3977){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(782,4560){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1461,320){\makebox(0,0){\strut{}$k$}}%
      \put(878,320){\makebox(0,0){\strut{} 0}}%
      \put(2335,320){\makebox(0,0){\strut{} 5}}%
      \put(3792,320){\makebox(0,0){\strut{} 10}}%
      \put(5249,320){\makebox(0,0){\strut{} 15}}%
      \put(6706,320){\makebox(0,0){\strut{} 20}}%
      \put(3792,80){\makebox(0,0){$r$}}%
      \put(3792,4800){\makebox(0,0){\providecommand{\plottitle}{\Dnmind{2}{0}(2.0,p=q_i+r-2.0,q_i,r)}{$\plottitle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6163,4398){\makebox(0,0)[r]{\strut{}$q_{11}=2.2$}}%
      \csname LTb\endcsname%
      \put(6163,4318){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,4238){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,4158){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,4078){\makebox(0,0)[r]{\strut{}$\vdots\hspace{6mm}$}}%
      \csname LTb\endcsname%
      \put(6163,3998){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3918){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3838){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3758){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3678){\makebox(0,0)[r]{\strut{}$q_{20}=4.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dnm_2_0qlargerk_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dnm_2_0qsmallerk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(782,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(782,1063){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(782,1646){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(782,2229){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(782,2811){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(782,3394){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(782,3977){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(782,4560){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1461,320){\makebox(0,0){\strut{}$k$}}%
      \put(878,320){\makebox(0,0){\strut{} 0}}%
      \put(2335,320){\makebox(0,0){\strut{} 5}}%
      \put(3792,320){\makebox(0,0){\strut{} 10}}%
      \put(5249,320){\makebox(0,0){\strut{} 15}}%
      \put(6706,320){\makebox(0,0){\strut{} 20}}%
      \put(3792,80){\makebox(0,0){$r$}}%
      \put(3792,4800){\makebox(0,0){\providecommand{\plottitle}{\Dnmind{2}{0}(2.0,p=q_i+r-2.0,q_i,r)}{$\plottitle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6163,4398){\makebox(0,0)[r]{\strut{}$q_{1}=0.2$}}%
      \csname LTb\endcsname%
      \put(6163,4318){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,4238){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,4158){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,4078){\makebox(0,0)[r]{\strut{}$\vdots\hspace{6mm}$}}%
      \csname LTb\endcsname%
      \put(6163,3998){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3918){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3838){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3758){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6163,3678){\makebox(0,0)[r]{\strut{}$q_{10}=2.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dnm_2_0qsmallerk_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dnm_4_3qlargerk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(830,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(830,1160){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(830,1840){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(830,2520){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(830,3200){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(830,3880){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(830,4560){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1509,320){\makebox(0,0){\strut{}$k$}}%
      \put(926,320){\makebox(0,0){\strut{} 0}}%
      \put(2383,320){\makebox(0,0){\strut{} 5}}%
      \put(3840,320){\makebox(0,0){\strut{} 10}}%
      \put(5297,320){\makebox(0,0){\strut{} 15}}%
      \put(6754,320){\makebox(0,0){\strut{} 20}}%
      \put(3840,80){\makebox(0,0){$r$}}%
      \put(3840,4800){\makebox(0,0){\providecommand{\plottitle}{\Dnmind{4}{3}(2.0,p=q_i+r-2.0,q_i,r)}{$\plottitle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6211,4398){\makebox(0,0)[r]{\strut{}$q_{11}=2.2$}}%
      \csname LTb\endcsname%
      \put(6211,4318){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,4238){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,4158){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,4078){\makebox(0,0)[r]{\strut{}$\vdots\hspace{6mm}$}}%
      \csname LTb\endcsname%
      \put(6211,3998){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3918){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3838){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3758){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3678){\makebox(0,0)[r]{\strut{}$q_{20}=4.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dnm_4_3qlargerk_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dnm_4_3qsmallerk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(830,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(830,1160){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(830,1840){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(830,2520){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(830,3200){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(830,3880){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(830,4560){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1509,320){\makebox(0,0){\strut{}$k$}}%
      \put(926,320){\makebox(0,0){\strut{} 0}}%
      \put(2383,320){\makebox(0,0){\strut{} 5}}%
      \put(3840,320){\makebox(0,0){\strut{} 10}}%
      \put(5297,320){\makebox(0,0){\strut{} 15}}%
      \put(6754,320){\makebox(0,0){\strut{} 20}}%
      \put(3840,80){\makebox(0,0){$r$}}%
      \put(3840,4800){\makebox(0,0){\providecommand{\plottitle}{\Dnmind{4}{3}(2.0,p=q_i+r-2.0,q_i,r)}{$\plottitle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6211,4398){\makebox(0,0)[r]{\strut{}$q_{1}=0.2$}}%
      \csname LTb\endcsname%
      \put(6211,4318){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,4238){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,4158){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,4078){\makebox(0,0)[r]{\strut{}$\vdots\hspace{6mm}$}}%
      \csname LTb\endcsname%
      \put(6211,3998){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3918){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3838){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3758){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(6211,3678){\makebox(0,0)[r]{\strut{}$q_{10}=2.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dnm_4_3qsmallerk_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tuchannel_approx_k10q15m10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(926,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(926,1160){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(926,1840){\makebox(0,0)[r]{\strut{} 0.0002}}%
      \put(926,2520){\makebox(0,0)[r]{\strut{} 0.0003}}%
      \put(926,3200){\makebox(0,0)[r]{\strut{} 0.0004}}%
      \put(926,3880){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(926,4560){\makebox(0,0)[r]{\strut{} 0.0006}}%
      \put(1022,320){\makebox(0,0){\strut{} 0}}%
      \put(2479,320){\makebox(0,0){\strut{} 5}}%
      \put(3936,320){\makebox(0,0){\strut{}$k=10$}}%
      \put(5393,320){\makebox(0,0){\strut{} 15}}%
      \put(6850,320){\makebox(0,0){\strut{} 20}}%
      \put(3936,80){\makebox(0,0){$r$}}%
      \put(3936,4800){\makebox(0,0){\providecommand{\plottitle}{$m_X=10.0$, $k=10.0$, $q=15.0$}{\plottitle}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1831,4343){\makebox(0,0)[l]{\strut{}$D_{0}$}}%
      \csname LTb\endcsname%
      \put(1831,4152){\makebox(0,0)[l]{\strut{}$D_{2}$}}%
      \csname LTb\endcsname%
      \put(1831,3961){\makebox(0,0)[l]{\strut{}$D_{4}$}}%
      \csname LTb\endcsname%
      \put(1831,3770){\makebox(0,0)[l]{\strut{}$D_{6}$}}%
      \csname LTb\endcsname%
      \put(1831,3579){\makebox(0,0)[l]{\strut{}$D_{8}$}}%
      \csname LTb\endcsname%
      \put(1831,3388){\makebox(0,0)[l]{\strut{}$D_{\text{num}}$}}%
      \csname LTb\endcsname%
      \put(1831,3197){\makebox(0,0)[l]{\strut{}$D_{\text{fermi}}$}}%
      \csname LTb\endcsname%
      \put(1831,3006){\makebox(0,0)[l]{\strut{}$D_{\text{bound}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tuchannel_approx_k10q15m10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tuchannel_approx_k15q10m20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,1160){\makebox(0,0)[r]{\strut{} 3e-06}}%
      \put(974,1840){\makebox(0,0)[r]{\strut{} 6e-06}}%
      \put(974,2520){\makebox(0,0)[r]{\strut{} 9e-06}}%
      \put(974,3200){\makebox(0,0)[r]{\strut{} 1.2e-05}}%
      \put(974,3880){\makebox(0,0)[r]{\strut{} 1.5e-05}}%
      \put(974,4560){\makebox(0,0)[r]{\strut{} 1.8e-05}}%
      \put(1067,320){\makebox(0,0){\strut{} 0}}%
      \put(2525,320){\makebox(0,0){\strut{}$p=0$}}%
      \put(3983,320){\makebox(0,0){\strut{} 10}}%
      \put(5440,320){\makebox(0,0){\strut{}$k=15$}}%
      \put(6898,320){\makebox(0,0){\strut{} 20}}%
      \put(3984,80){\makebox(0,0){$r$}}%
      \put(3984,4800){\makebox(0,0){\providecommand{\plottitle}{$m_X=20.0$, $k=15.0$, $q=10.0$}{\plottitle}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1879,4343){\makebox(0,0)[l]{\strut{}$D_{0}$}}%
      \csname LTb\endcsname%
      \put(1879,4152){\makebox(0,0)[l]{\strut{}$D_{1}$}}%
      \csname LTb\endcsname%
      \put(1879,3961){\makebox(0,0)[l]{\strut{}$D_{2}$}}%
      \csname LTb\endcsname%
      \put(1879,3770){\makebox(0,0)[l]{\strut{}$D_{3}$}}%
      \csname LTb\endcsname%
      \put(1879,3579){\makebox(0,0)[l]{\strut{}$D_{4}$}}%
      \csname LTb\endcsname%
      \put(1879,3388){\makebox(0,0)[l]{\strut{}$D_{5}$}}%
      \csname LTb\endcsname%
      \put(1879,3197){\makebox(0,0)[l]{\strut{}$D_{6}$}}%
      \csname LTb\endcsname%
      \put(1879,3006){\makebox(0,0)[l]{\strut{}$D_{\text{num}}$}}%
      \csname LTb\endcsname%
      \put(1879,2815){\makebox(0,0)[l]{\strut{}$D_{\text{fermi}}$}}%
      \csname LTb\endcsname%
      \put(1879,2624){\makebox(0,0)[l]{\strut{}$D_{\text{bound}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tuchannel_approx_k15q10m20}}%
    \gplfronttext
  \end{picture}%
\endgroup

